Bayesian Learning of Parameterised Quantum Circuits

Currently available quantum computers suffer from constraints including hardware noise and a limited number of qubits. As such, variational quantum algorithms that utilise a classical optimiser in order to train a parameterised quantum circuit have drawn significant attention for near-term practical applications of quantum technology. In this work, we take a probabilistic point of view and reformulate the classical optimisation as an approximation of a Bayesian posterior. The posterior is induced by combining the cost function to be minimised with a prior distribution over the parameters of the quantum circuit. We describe a dimension reduction strategy based on a maximum a posteriori point estimate with a Laplace prior. Experiments on the Quantinuum H1-2 computer show that the resulting circuits are faster to execute and less noisy than the circuits trained without the dimension reduction strategy. We subsequently describe a posterior sampling strategy based on stochastic gradient Langevin dynamics. Numerical simulations on three different problems show that the strategy is capable of generating samples from the full posterior and avoiding local optima.

==> figs/circuit.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,276); %set diagram left start at 0, and has height of 276

%Rounded Rect [id:dp5439017019814438] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][line width=2.25]  (206.83,43.76) .. controls (206.83,25.84) and (221.36,11.31) .. (239.28,11.31) -- (378.38,11.31) .. controls (396.3,11.31) and (410.83,25.84) .. (410.83,43.76) -- (410.83,198.36) .. controls (410.83,216.28) and (396.3,230.81) .. (378.38,230.81) -- (239.28,230.81) .. controls (221.36,230.81) and (206.83,216.28) .. (206.83,198.36) -- cycle ;
%Straight Lines [id:da7937947280940791] 
\draw    (60.14,39.92) -- (431.47,39.92) ;
%Straight Lines [id:da9402825534709685] 
\draw    (60.14,80.26) -- (431.47,80.26) ;
%Straight Lines [id:da740070846244514] 
\draw    (60.6,120.26) -- (431.47,120.26) ;
%Straight Lines [id:da5574240216570563] 
\draw    (60.6,160.26) -- (431.47,160.26) ;
%Straight Lines [id:da47355170933305013] 
\draw    (59.67,200.59) -- (431.97,200.59) ;
%Straight Lines [id:da2833986907719781] 
\draw    (296.1,160.19) -- (296.1,185.19) ;
\draw [shift={(296.1,160.19)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Rectangle [id:dp6473622091238076] 
\draw   (431.29,30.14) -- (470.58,30.14) -- (470.58,50.71) -- (431.29,50.71) -- cycle ;
%Straight Lines [id:da6758629923075685] 
\draw    (451.15,47.88) -- (462.61,37.86) ;
\draw [shift={(464.87,35.88)}, rotate = 138.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da09822474012842375] 
\draw    (438.01,41.03) .. controls (445.72,33.88) and (456.01,32.74) .. (462.29,40.45) ;
%Shape: Rectangle [id:dp962473823312129] 
\draw   (431.69,70.54) -- (470.98,70.54) -- (470.98,91.11) -- (431.69,91.11) -- cycle ;
%Straight Lines [id:da43202918272167445] 
\draw    (451.55,88.28) -- (463.01,78.26) ;
\draw [shift={(465.27,76.28)}, rotate = 138.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da22477395900816743] 
\draw    (438.41,81.43) .. controls (446.12,74.28) and (456.41,73.14) .. (462.69,80.85) ;
%Shape: Rectangle [id:dp4709142754123683] 
\draw   (431.69,110.94) -- (470.98,110.94) -- (470.98,131.51) -- (431.69,131.51) -- cycle ;
%Straight Lines [id:da7233614205400942] 
\draw    (451.55,128.68) -- (463.01,118.66) ;
\draw [shift={(465.27,116.68)}, rotate = 138.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4726727868593752] 
\draw    (438.41,121.83) .. controls (446.12,114.68) and (456.41,113.54) .. (462.69,121.25) ;
%Shape: Rectangle [id:dp819524128700541] 
\draw   (431.69,150.14) -- (470.98,150.14) -- (470.98,170.71) -- (431.69,170.71) -- cycle ;
%Straight Lines [id:da9356689970364254] 
\draw    (451.55,167.88) -- (463.01,157.86) ;
\draw [shift={(465.27,155.88)}, rotate = 138.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da09046115419957879] 
\draw    (438.41,161.03) .. controls (446.12,153.88) and (456.41,152.74) .. (462.69,160.45) ;
%Shape: Rectangle [id:dp4663542477960294] 
\draw   (431.84,190.94) -- (471.13,190.94) -- (471.13,211.51) -- (431.84,211.51) -- cycle ;
%Straight Lines [id:da3712257064067872] 
\draw    (451.7,208.68) -- (463.16,198.66) ;
\draw [shift={(465.42,196.68)}, rotate = 138.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da6100949888448453] 
\draw    (438.56,201.83) .. controls (446.27,194.68) and (456.56,193.54) .. (462.84,201.25) ;
%Straight Lines [id:da3501974572744162] 
\draw    (274.1,120.19) -- (274.1,145.19) ;
\draw [shift={(274.1,120.19)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da011007626994702369] 
\draw    (250.1,80.19) -- (250.1,105.19) ;
\draw [shift={(250.1,80.19)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2827193416905289] 
\draw    (230.1,40.19) -- (230.1,65.19) ;
\draw [shift={(230.1,40.19)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (32,32) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle |0\rangle $};
% Text Node
\draw (32,72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle |0\rangle $};
% Text Node
\draw (32,113) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle |0\rangle $};
% Text Node
\draw (32,152) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle |0\rangle $};
% Text Node
\draw (32,192) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle |0\rangle $};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (78.08,23.3) -- (105.08,23.3) -- (105.08,57.3) -- (78.08,57.3) -- cycle  ;
\draw (91.58,40.3) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle H$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (78.41,63.63) -- (105.41,63.63) -- (105.41,97.63) -- (78.41,97.63) -- cycle  ;
\draw (91.91,80.63) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle H$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (78.41,103.63) -- (105.41,103.63) -- (105.41,137.63) -- (78.41,137.63) -- cycle  ;
\draw (91.91,120.63) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle H$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (78.75,143.97) -- (105.75,143.97) -- (105.75,177.97) -- (78.75,177.97) -- cycle  ;
\draw (92.25,160.97) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle H$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (78.75,183.63) -- (105.75,183.63) -- (105.75,217.63) -- (78.75,217.63) -- cycle  ;
\draw (92.25,200.63) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle H$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 104; green, 168; blue, 249 }  ,fill opacity=1 ]  (123.41,22.62) -- (150.41,22.62) -- (150.41,56.62) -- (123.41,56.62) -- cycle  ;
\draw (136.91,39.62) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{z}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 104; green, 168; blue, 249 }  ,fill opacity=1 ]  (123.75,63.95) -- (150.75,63.95) -- (150.75,97.95) -- (123.75,97.95) -- cycle  ;
\draw (137.25,80.95) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{z}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 104; green, 168; blue, 249 }  ,fill opacity=1 ]  (123.75,103.95) -- (150.75,103.95) -- (150.75,137.95) -- (123.75,137.95) -- cycle  ;
\draw (137.25,120.95) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{z}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 104; green, 168; blue, 249 }  ,fill opacity=1 ]  (124.08,144.29) -- (151.08,144.29) -- (151.08,178.29) -- (124.08,178.29) -- cycle  ;
\draw (137.58,161.29) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{z}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 104; green, 168; blue, 249 }  ,fill opacity=1 ]  (124.08,183.95) -- (151.08,183.95) -- (151.08,217.95) -- (124.08,217.95) -- cycle  ;
\draw (137.58,200.95) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{z}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 112; blue, 8 }  ,fill opacity=1 ]  (284.55,184.69) -- (307.55,184.69) -- (307.55,216.69) -- (284.55,216.69) -- cycle  ;
\draw (296.05,200.69) node   [align=left] {\begin{minipage}[lt]{13.21pt}\setlength\topsep{0pt}
$\displaystyle Z$
\end{minipage}};
% Text Node
\draw (310.99,243.73) node  [color={rgb, 255:red, 65; green, 65; blue, 65 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{91.66pt}\setlength\topsep{0pt}
Repeat for $\displaystyle L$ layers
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 112; blue, 8 }  ,fill opacity=1 ]  (262.55,144.69) -- (285.55,144.69) -- (285.55,176.69) -- (262.55,176.69) -- cycle  ;
\draw (274.05,160.69) node   [align=left] {\begin{minipage}[lt]{13.21pt}\setlength\topsep{0pt}
$\displaystyle Z$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 112; blue, 8 }  ,fill opacity=1 ]  (238.55,104.69) -- (261.55,104.69) -- (261.55,136.69) -- (238.55,136.69) -- cycle  ;
\draw (250.05,120.69) node   [align=left] {\begin{minipage}[lt]{13.21pt}\setlength\topsep{0pt}
$\displaystyle Z$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 112; blue, 8 }  ,fill opacity=1 ]  (218.55,64.69) -- (241.55,64.69) -- (241.55,96.69) -- (218.55,96.69) -- cycle  ;
\draw (230.05,80.69) node   [align=left] {\begin{minipage}[lt]{13.21pt}\setlength\topsep{0pt}
$\displaystyle Z$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 175; green, 205; blue, 239 }  ,fill opacity=1 ]  (164.41,22.62) -- (191.41,22.62) -- (191.41,56.62) -- (164.41,56.62) -- cycle  ;
\draw (177.91,39.62) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{x}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 175; green, 205; blue, 239 }  ,fill opacity=1 ]  (164.75,63.95) -- (191.75,63.95) -- (191.75,97.95) -- (164.75,97.95) -- cycle  ;
\draw (178.25,80.95) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{x}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 175; green, 205; blue, 239 }  ,fill opacity=1 ]  (164.75,103.95) -- (191.75,103.95) -- (191.75,137.95) -- (164.75,137.95) -- cycle  ;
\draw (178.25,120.95) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{x}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 175; green, 205; blue, 239 }  ,fill opacity=1 ]  (165.08,144.29) -- (192.08,144.29) -- (192.08,178.29) -- (165.08,178.29) -- cycle  ;
\draw (178.58,161.29) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{x}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 175; green, 205; blue, 239 }  ,fill opacity=1 ]  (165.08,183.95) -- (192.08,183.95) -- (192.08,217.95) -- (165.08,217.95) -- cycle  ;
\draw (178.58,200.95) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{x}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 104; green, 168; blue, 249 }  ,fill opacity=1 ]  (320.41,24.62) -- (347.41,24.62) -- (347.41,58.62) -- (320.41,58.62) -- cycle  ;
\draw (333.91,41.62) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{z}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 104; green, 168; blue, 249 }  ,fill opacity=1 ]  (320.75,65.95) -- (347.75,65.95) -- (347.75,99.95) -- (320.75,99.95) -- cycle  ;
\draw (334.25,82.95) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{z}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 104; green, 168; blue, 249 }  ,fill opacity=1 ]  (320.75,105.95) -- (347.75,105.95) -- (347.75,139.95) -- (320.75,139.95) -- cycle  ;
\draw (334.25,122.95) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{z}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 104; green, 168; blue, 249 }  ,fill opacity=1 ]  (321.08,146.29) -- (348.08,146.29) -- (348.08,180.29) -- (321.08,180.29) -- cycle  ;
\draw (334.58,163.29) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{z}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 104; green, 168; blue, 249 }  ,fill opacity=1 ]  (321.08,186.95) -- (348.08,186.95) -- (348.08,220.95) -- (321.08,220.95) -- cycle  ;
\draw (334.58,203.95) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{z}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 175; green, 205; blue, 239 }  ,fill opacity=1 ]  (361.41,24.62) -- (388.41,24.62) -- (388.41,58.62) -- (361.41,58.62) -- cycle  ;
\draw (374.91,41.62) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{x}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 175; green, 205; blue, 239 }  ,fill opacity=1 ]  (361.75,65.95) -- (388.75,65.95) -- (388.75,99.95) -- (361.75,99.95) -- cycle  ;
\draw (375.25,82.95) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{x}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 175; green, 205; blue, 239 }  ,fill opacity=1 ]  (361.75,105.95) -- (388.75,105.95) -- (388.75,139.95) -- (361.75,139.95) -- cycle  ;
\draw (375.25,122.95) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{x}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 175; green, 205; blue, 239 }  ,fill opacity=1 ]  (362.08,146.29) -- (389.08,146.29) -- (389.08,180.29) -- (362.08,180.29) -- cycle  ;
\draw (375.58,163.29) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{x}$
\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 175; green, 205; blue, 239 }  ,fill opacity=1 ]  (362.08,185.95) -- (389.08,185.95) -- (389.08,219.95) -- (362.08,219.95) -- cycle  ;
\draw (375.58,202.95) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
$\displaystyle R_{x}$
\end{minipage}};


\end{tikzpicture}
